Non-perturbative Renormalization of Improved Staggered Bilinears

We compute Z-factors for general staggered bilinears on fine (a \approx 0.09 fm) MILC ensembles using both asqtad and HYP-smeared valence actions, comparing the results to the predictions of one-loop perturbation theory. This is an extension of previous work on the coarse (a \approx 0.12 fm) MILC ensembles. It provides a laboratory for studying NPR methodology in the staggered context, and is an important stepping stone for fully non-perturbative matching factors in ongoing computations of B_K and other weak matrix elements. We also implement non-exceptional RI/SMOM renormalization conditions using the asqtad action and present first results.

==> figs/ASQ_fine_ratios_both.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6480.00)%
      \csname LTb\endcsname%
      \put(3600,6260){\makebox(0,0){\strut{}Asqtad Bilinears (fine)}}%
    \gplgaddtomacro\gplbacktext{%
      \put(946,720){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1280){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,1840){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2400){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(946,2960){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3519){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4079){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(946,4639){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(946,5199){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(946,5759){\makebox(0,0)[r]{\strut{}1.12}}%
      \put(2092,220){\makebox(0,0){\strut{}V}}%
      \put(2498,220){\makebox(0,0){\strut{}A}}%
      \put(3918,220){\makebox(0,0){\strut{}T}}%
      \put(176,3239){\makebox(0,0){\Large $\frac{Z_{\gamma_S \otimes \xi_F}}{Z_{\gamma_S \otimes \mathbf{1}}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(1867,5866){\makebox(0,0){\strut{}$\hash$ links:}}%
      \csname LTb\endcsname%
      \put(1870,5646){\makebox(0,0)[r]{\strut{}zero}}%
      \csname LTb\endcsname%
      \put(1870,5426){\makebox(0,0)[r]{\strut{}one}}%
      \csname LTb\endcsname%
      \put(1870,5206){\makebox(0,0)[r]{\strut{}two}}%
      \csname LTb\endcsname%
      \put(1870,4986){\makebox(0,0)[r]{\strut{}three}}%
      \csname LTb\endcsname%
      \put(1870,4766){\makebox(0,0)[r]{\strut{}four}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6300,220){\makebox(0,0){\strut{}S}}%
      \put(7331,440){\makebox(0,0)[l]{\strut{}1.00}}%
      \put(7331,1560){\makebox(0,0)[l]{\strut{}1.10}}%
      \put(7331,2680){\makebox(0,0)[l]{\strut{}1.20}}%
      \put(7331,3799){\makebox(0,0)[l]{\strut{}1.30}}%
      \put(7331,4919){\makebox(0,0)[l]{\strut{}1.40}}%
      \put(7331,6039){\makebox(0,0)[l]{\strut{}1.50}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/ASQ_fine_ratios_both}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ASQ_fine_ratios_scalars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4104.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,704){\makebox(0,0)[r]{\strut{}1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1073){\makebox(0,0)[r]{\strut{}1.20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1443){\makebox(0,0)[r]{\strut{}1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1812){\makebox(0,0)[r]{\strut{}1.30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2182){\makebox(0,0)[r]{\strut{}1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2551){\makebox(0,0)[r]{\strut{}1.40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2920){\makebox(0,0)[r]{\strut{}1.45}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,3290){\makebox(0,0)[r]{\strut{}1.50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,3659){\makebox(0,0)[r]{\strut{}1.55}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1036,484){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1392,484){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1748,484){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2104,484){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2461,484){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2817,484){\makebox(0,0){\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3173,484){\makebox(0,0){\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3529,484){\makebox(0,0){\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(176,2181){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2282,154){\makebox(0,0){\strut{}$(ap)^2$}}%
      \put(2282,3989){\makebox(0,0){\strut{}ASQ scalar ratios (fine)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/ASQ_fine_ratios_scalars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ASQ_fine_ratios_tensors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4104.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,220){\makebox(0,0)[r]{\strut{}0.92}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,554){\makebox(0,0)[r]{\strut{}0.94}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,888){\makebox(0,0)[r]{\strut{}0.96}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1222){\makebox(0,0)[r]{\strut{}0.98}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1556){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1891){\makebox(0,0)[r]{\strut{}1.02}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2225){\makebox(0,0)[r]{\strut{}1.04}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2559){\makebox(0,0)[r]{\strut{}1.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2893){\makebox(0,0)[r]{\strut{}1.08}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,3227){\makebox(0,0)[r]{\strut{}1.10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1036,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1392,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1748,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2104,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2461,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2817,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3173,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3529,0){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(176,1723){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2282,-66){\makebox(0,0){\strut{}}}%
      \put(2282,3557){\makebox(0,0){\strut{}ASQ tensor ratios (fine)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/ASQ_fine_ratios_tensors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ASQ_fine_ratios_vectors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4104.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,220){\makebox(0,0)[r]{\strut{}0.91}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,521){\makebox(0,0)[r]{\strut{}0.92}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,821){\makebox(0,0)[r]{\strut{}0.93}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1122){\makebox(0,0)[r]{\strut{}0.94}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1423){\makebox(0,0)[r]{\strut{}0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,1724){\makebox(0,0)[r]{\strut{}0.96}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2024){\makebox(0,0)[r]{\strut{}0.97}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2325){\makebox(0,0)[r]{\strut{}0.98}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2626){\makebox(0,0)[r]{\strut{}0.99}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,2926){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(726,3227){\makebox(0,0)[r]{\strut{}1.01}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1036,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1392,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1748,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2104,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2461,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2817,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3173,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3529,0){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(176,1723){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2282,-66){\makebox(0,0){\strut{}}}%
      \put(2282,3557){\makebox(0,0){\strut{}ASQ vector ratios (fine)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/ASQ_fine_ratios_vectors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/HYP_fine_ratios_both.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6480.00)%
      \csname LTb\endcsname%
      \put(3600,6260){\makebox(0,0){\strut{}HYP-smeared Bilinears (fine)}}%
    \gplgaddtomacro\gplbacktext{%
      \put(946,440){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1062){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,1684){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2306){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(946,2928){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3551){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4173){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(946,4795){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(946,5417){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(946,6039){\makebox(0,0)[r]{\strut{}1.12}}%
      \put(2092,220){\makebox(0,0){\strut{}V}}%
      \put(2498,220){\makebox(0,0){\strut{}A}}%
      \put(3918,220){\makebox(0,0){\strut{}T}}%
      \put(176,3239){\makebox(0,0){\Large $\frac{Z_{\gamma_S \otimes \xi_F}}{Z_{\gamma_S \otimes \mathbf{1}}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(4346,5866){\makebox(0,0){\strut{}$\hash$ links:}}%
      \csname LTb\endcsname%
      \put(4349,5646){\makebox(0,0)[r]{\strut{}zero}}%
      \csname LTb\endcsname%
      \put(4349,5426){\makebox(0,0)[r]{\strut{}one}}%
      \csname LTb\endcsname%
      \put(4349,5206){\makebox(0,0)[r]{\strut{}two}}%
      \csname LTb\endcsname%
      \put(4349,4986){\makebox(0,0)[r]{\strut{}three}}%
      \csname LTb\endcsname%
      \put(4349,4766){\makebox(0,0)[r]{\strut{}four}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6300,220){\makebox(0,0){\strut{}S}}%
      \put(7331,440){\makebox(0,0)[l]{\strut{}1.05}}%
      \put(7331,1373){\makebox(0,0)[l]{\strut{}1.10}}%
      \put(7331,2306){\makebox(0,0)[l]{\strut{}1.15}}%
      \put(7331,3240){\makebox(0,0)[l]{\strut{}1.20}}%
      \put(7331,4173){\makebox(0,0)[l]{\strut{}1.25}}%
      \put(7331,5106){\makebox(0,0)[l]{\strut{}1.30}}%
      \put(7331,6039){\makebox(0,0)[l]{\strut{}1.35}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/HYP_fine_ratios_both}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/HYP_fine_ratios_scalars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,704){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1032){\makebox(0,0)[r]{\strut{}1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1361){\makebox(0,0)[r]{\strut{}1.10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1689){\makebox(0,0)[r]{\strut{}1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2017){\makebox(0,0)[r]{\strut{}1.20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2346){\makebox(0,0)[r]{\strut{}1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2674){\makebox(0,0)[r]{\strut{}1.30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3002){\makebox(0,0)[r]{\strut{}1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3331){\makebox(0,0)[r]{\strut{}1.40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3659){\makebox(0,0)[r]{\strut{}1.45}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1256,484){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1611,484){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1967,484){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2323,484){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2678,484){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3034,484){\makebox(0,0){\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3390,484){\makebox(0,0){\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3745,484){\makebox(0,0){\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(176,2181){\makebox(0,0){\Large $\frac{Z_{\mathbf{1} \otimes \xi_F}}            {Z_{\mathbf{1} \otimes \mathbf{1}}}$}}%
      \put(2500,154){\makebox(0,0){\strut{}$(ap)^2$}}%
      \put(2500,3989){\makebox(0,0){\strut{}HYP scalar ratios (fine)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/HYP_fine_ratios_scalars}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/HYP_fine_ratios_tensors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,220){\makebox(0,0)[r]{\strut{}0.94}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,650){\makebox(0,0)[r]{\strut{}0.96}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1079){\makebox(0,0)[r]{\strut{}0.98}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1509){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1938){\makebox(0,0)[r]{\strut{}1.02}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2368){\makebox(0,0)[r]{\strut{}1.04}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2797){\makebox(0,0)[r]{\strut{}1.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3227){\makebox(0,0)[r]{\strut{}1.08}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1256,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1611,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1967,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2323,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2678,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3034,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3390,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3745,0){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(176,1723){\makebox(0,0){\Large $\frac{Z_{T \otimes \xi_F}}            {Z_{T \otimes \mathbf{1}}}$}}%
      \put(2500,-66){\makebox(0,0){\strut{}}}%
      \put(2500,3557){\makebox(0,0){\strut{}HYP tensor ratios (fine)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/HYP_fine_ratios_tensors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/HYP_fine_ratios_vectors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,220){\makebox(0,0)[r]{\strut{}0.96}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,596){\makebox(0,0)[r]{\strut{}0.98}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,972){\makebox(0,0)[r]{\strut{}1.00}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1348){\makebox(0,0)[r]{\strut{}1.02}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,1724){\makebox(0,0)[r]{\strut{}1.04}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2099){\makebox(0,0)[r]{\strut{}1.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2475){\makebox(0,0)[r]{\strut{}1.08}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,2851){\makebox(0,0)[r]{\strut{}1.10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,3227){\makebox(0,0)[r]{\strut{}1.12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1256,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1611,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1967,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2323,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2678,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3034,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3390,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3745,0){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(176,1723){\makebox(0,0){\Large $\frac{Z_{\gamma_{\mu} \otimes \xi_F}}            {Z_{\gamma_{\mu} \otimes \mathbf{1}}}$}}%
      \put(2500,-66){\makebox(0,0){\strut{}}}%
      \put(2500,3557){\makebox(0,0){\strut{}HYP vector ratios (fine)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/HYP_fine_ratios_vectors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/LambdaS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,983){\makebox(0,0)[r]{\strut{}1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1542){\makebox(0,0)[r]{\strut{}1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2100){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2659){\makebox(0,0)[r]{\strut{}1.7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3217){\makebox(0,0)[r]{\strut{}1.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3776){\makebox(0,0)[r]{\strut{}2.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1244,484){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2435,484){\makebox(0,0){\strut{} 0.02}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3625,484){\makebox(0,0){\strut{} 0.03}}%
      \csname LTb\endcsname%
      \put(176,2379){\makebox(0,0){\strut{}$\quad \Lambda_S$}}%
      \put(2434,154){\makebox(0,0){\strut{}$am$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3137,3882){\makebox(0,0)[r]{\strut{}E}}%
      \csname LTb\endcsname%
      \put(3137,3662){\makebox(0,0)[r]{\strut{}NE}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/LambdaS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/SminusP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,704){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,1417){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2130){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,2843){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(814,3556){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(946,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1371,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1797,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2222,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2647,484){\makebox(0,0){\strut{} 2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3072,484){\makebox(0,0){\strut{} 3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3498,484){\makebox(0,0){\strut{} 3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3923,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(176,2379){\makebox(0,0){\Large $\frac{\Lambda_S - \Lambda_P}{\Lambda_{\text{ave}}}$}}%
      \put(2434,154){\makebox(0,0){\strut{}$(ap)^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3137,3882){\makebox(0,0)[r]{\strut{}E}}%
      \csname LTb\endcsname%
      \put(3137,3662){\makebox(0,0)[r]{\strut{}NE}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/SminusP}}%
    \gplfronttext
  \end{picture}%
\endgroup

